Kardashev scale Quantum Computing for Bitcoin Mining

Bitcoin already faces a quantum threat through Shor attacks on elliptic-curve signatures. This paper isolates the other component that public discussion often conflates with it: mining. Grover's algorithm halves the exponent of brute-force search, promising a quadratic edge to any quantum miner of Bitcoin. Exactly how large that edge grows depends on fault-tolerant hardware. No prior study has costed that hardware end to end. We build an open-source estimator that sweeps the full attack surface: reversible oracles for double-SHA-256 mining and RIPEMD-based address preimages, surface-code factory sizing, fleet logistics under Nakamoto-consensus timing, and Kardashev-scale energy accounting. A parametric sweep over difficulty bits b, runtime caps, and target success probabilities reveals a sharp transition. At the most favourable partial-preimage setting (b = 32, 2^224 marked states), a superconducting surface-code fleet still requires about 10^8 physical qubits and about 10^4 MW. That load is comparable to a large national grid. Tightening to Bitcoin's January 2025 mainnet difficulty (b about 79) explodes the bill to about 10^23 qubits and about 10^25 W, approaching the Kardashev Type II threshold. These numbers settle a narrower question than "Is Bitcoin quantum-secure?" Once Grover mining is lifted from asymptotic query counts to fault-tolerant physical cost, practical quantum mining collapses under oracle, distillation, and fleet overhead. To push mining into non-trivial consensus effects, one must invoke astronomical quantum fleets operating at energy scales that lie far above present-day civilization.

==> figures/energy_scale_ladder.tikz <==
% Energy-scale ladder figure for high-energy surface-code discussion
\begin{tikzpicture}
  \begin{axis}[
    name=mainaxis,
    width=0.92\textwidth,
    height=0.55\textwidth,
    xmode=log,
    ymode=log,
    log basis x=10,
    log basis y=10,
    xlabel={\textbf{Energy scale} $E$ \textbf{(eV)}},
    ylabel={\textbf{Cycle time} $\tau_{\mathrm{cyc}}$ \textbf{(s)} / \textbf{Length} $\ell$ \textbf{(m)}},
    axis y line*=left,
    axis x line*=bottom,
    ymin=1e-45,
    ymax=1e-1,
    xmin=1e-6,
    xmax=1e30,
    ytick={1e-42,1e-36,1e-30,1e-24,1e-18,1e-12,1e-6,1e0},
    grid=major,
    grid style={gray!25, dashed},
    tick label style={font=\scriptsize},
    label style={font=\small},
    clip=true,
    legend style={
      draw=gray!50,
      font=\footnotesize,
      legend columns=3,
      at={(0.5,-0.22)},
      anchor=north,
      column sep=1.5em,
      nodes={rounded corners=2pt, inner sep=3pt}
    },
  ]
    % Code cycle time curve
    \addplot+[color=blue!80!black, thick, mark=*, mark size=2.5pt]
      coordinates {
        (2.067834e-05,1.0e-6)
        (1.0e-02,4.136e-10)
        (2.0e+00,2.068e-13)
        (1.0e+04,4.136e-18)
        (1.0e+06,2.068e-20)
        (1.0e+08,8.272e-23)
        (1.0e+11,4.136e-26)
        (1.0e+12,4.136e-27)
        (1.0e+19,4.136e-34)
        (1.221e+28,3.387e-43)
      };
    \addlegendentry{Code cycle $\tau_{\mathrm{cyc}}$}

    % Wavelength floor curve
    \addplot+[color=orange!90!red, thick, mark=square*, mark size=2.5pt]
      coordinates {
        (2.067834e-05,9.543e-03)
        (1.0e-02,1.973e-05)
        (2.0e+00,9.866e-08)
        (1.0e+04,1.973e-11)
        (1.0e+06,1.973e-13)
        (1.0e+08,1.973e-15)
        (1.0e+11,1.973e-18)
        (1.0e+12,1.973e-19)
        (1.0e+19,1.973e-26)
        (1.221e+28,1.616e-35)
      };
    \addlegendentry{Wavelength floor $\ell$}

    % Legend-only entry for Grover (actual curve on second axis)
    \addlegendimage{color=purple!80!black, thick, mark=triangle*, mark size=3pt}
    \addlegendentry{Grover gain $S(E)$}

    % Platform annotations with staggered positioning
    \node[anchor=south west, font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:2e-02,8e-10) {THz condensates};
    \node[anchor=south west, font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:4e+00,4e-13) {Optical tweezers};
    \node[anchor=south west, font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:2e+04,8e-18) {Hard x-ray defects};
    \node[anchor=south west, font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:2e+08,2e-22) {QCD-like flux tubes};
    \node[anchor=south east, font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:8e+27,1e-42) {Planck frontier};

  \end{axis}

  % Secondary y-axis for Grover speedup
  \begin{axis}[
    width=0.92\textwidth,
    height=0.55\textwidth,
    xmode=log,
    ymode=log,
    log basis x=10,
    log basis y=10,
    xmin=1e-6,
    xmax=1e30,
    ymin=1e-1,
    ymax=1e33,
    ytick={1e0,1e6,1e12,1e18,1e24,1e30},
    axis y line*=right,
    axis x line=none,
    ylabel={\textbf{Grover speedup} $S(E)$},
    yticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\small},
    clip=true,
  ]
    % Grover speedup curve
    \addplot+[color=purple!80!black, thick, mark=triangle*, mark size=3pt]
      coordinates {
        (2.067834e-05,1.0e+00)
        (1.0e-02,2.42e+03)
        (2.0e+00,1.0e+05)
        (1.0e+04,1.0e+08)
        (1.0e+06,4.0e+09)
        (1.0e+08,1.0e+11)
        (1.0e+11,1.0e+14)
        (1.0e+12,1.0e+15)
        (1.0e+19,1.0e+22)
        (1.221e+28,1.22e+31)
      };
  \end{axis}
\end{tikzpicture}


==> figures/grover_pipeline.tikz <==
% Grover mining pipeline schematic for Kardashev manuscript
% Improved for readability: larger fonts, cleaner layout, better spacing
\begin{tikzpicture}[
  font=\sffamily,
  % Main processing blocks - larger and more readable
  block/.style={
    draw=#1!60!black,
    line width=1.2pt,
    rounded corners=6pt,
    inner sep=12pt,
    align=center,
    text width=3.8cm,
    minimum height=2.4cm,
    fill=#1!15,
    font=\sffamily
  },
  % Thicker, more visible arrows
  arrow/.style={
    -{Latex[length=4mm, width=2.8mm]},
    line width=1.4pt,
    draw=gray!70
  },
  % Edge labels - larger and clearer
  edgelabel/.style={
    font=\sffamily\small,
    align=center,
    fill=white,
    inner sep=4pt,
    rounded corners=2pt
  },
  % Feedback arrows - more distinct
  feedbackarrow/.style={
    -{Latex[length=3.5mm]},
    line width=1.2pt,
    draw=gray!50,
    dashed,
    dash pattern=on 4pt off 2pt
  },
  feedbacklabel/.style={
    font=\sffamily\small\itshape,
    text=gray!70!black,
    fill=white,
    inner sep=3pt,
    rounded corners=2pt,
    align=center
  },
  % Stage labels above boxes
  stagelabel/.style={
    font=\sffamily\small,
    text=gray!60!black,
    above=3pt
  }
]

  % ===== TOP ROW: Main pipeline (left to right) =====
  \node[block=blue] (difficulty) {
    \textbf{\large Difficulty}\\[6pt]
    $D$, success rate\\[2pt]
    Marked-state density
  };

  \node[block=cyan, right=2.2cm of difficulty] (ledger) {
    \textbf{\large Hash Oracle}\\[6pt]
    Double-\SHA\\+ \RIPEMD\\[2pt]
    $\mathcal{O}_{\text{hash}}$
  };

  \node[block=green!70!black, right=2.2cm of ledger] (grover) {
    \textbf{\large Grover}\\[6pt]
    Iteration count $k$\\[2pt]
    $G^{k}\mathcal{O}_{\text{hash}}$
  };

  \node[block=orange, right=2.2cm of grover] (fleet) {
    \textbf{\large Fleet}\\[6pt]
    $N_{\text{fleet}}$ machines\\[2pt]
    Duty cycle
  };

  % ===== BOTTOM ROW =====
  \node[block=violet, below=2.0cm of $(ledger.south)!0.5!(grover.south)$] (surface) {
    \textbf{\large Surface Code}\\[6pt]
    Distance $d$, $T$-factories\\[2pt]
    Cycle time $\tau_{\text{cyc}}$
  };

  \node[block=red, below=2.0cm of fleet] (energy) {
    \textbf{\large Energy}\\[6pt]
    $P_{\text{fleet}}$ (TW)\\[2pt]
    Kardashev scale
  };

  % ===== MAIN FLOW ARROWS =====
  \draw[arrow] (difficulty.east) -- node[edgelabel, above] {$N{=}2^{256}$} (ledger.west);
  \draw[arrow] (ledger.east) -- node[edgelabel, above] {Gate counts} (grover.west);
  \draw[arrow] (grover.east) -- node[edgelabel, above] {$k$ iterations} (fleet.west);
  \draw[arrow] (fleet.south) -- node[edgelabel, right, pos=0.5] {Power} (energy.north);

  % Surface code feeds into fleet - clean diagonal with label
  \draw[arrow] (surface.east) -- node[edgelabel, above, pos=0.5] {Qubits, runtime} (fleet.south west);

  % ===== FEEDBACK LOOPS (dashed) =====
  % Grover -> Surface Code: straight down
  \draw[feedbackarrow] (grover.south) -- node[feedbacklabel, right=2pt] {Cycle budget} (surface.north);

  % Surface Code -> Difficulty: simple diagonal
  \draw[feedbackarrow] (surface.south west) -- node[feedbacklabel, below, pos=0.5] {Tuning} (difficulty.south east);

  % ===== STAGE LABELS (subtle, above each box) =====
  \node[stagelabel] at (difficulty.north) {Input};
  \node[stagelabel] at (ledger.north) {Oracle};
  \node[stagelabel] at (grover.north) {Algorithm};
  \node[stagelabel] at (fleet.north) {Scaling};
  \node[stagelabel, below=3pt] at (surface.south) {Error correction};
  \node[stagelabel, below=3pt] at (energy.south) {Output};

\end{tikzpicture}


==> figures/hashrate_history.tikz <==
% !TEX root = ../kardashev.tex
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=0.45\linewidth,
    xlabel={Year}, ylabel={Hashrate (TH/s)},
    xmin=2010, xmax=2025, xtick={2010,2012,2014,2016,2018,2020,2022,2024},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
    ymode=log,
    grid=both,
  ]
    \addplot+[mark=none, very thick] table [x=year_decimal, y=th_s, col sep=comma] {data/btc_hashrate_decimal.csv};
  \end{axis}
\end{tikzpicture}


==> figures/kardashev_energy_budget.tikz <==
% Classical vs quantum energy budgets across Kardashev thresholds
\begin{tikzpicture}
\begin{axis}[
  width=13.5cm,
  height=9.5cm,
  xlabel={\textbf{Difficulty (bits)}},
  ylabel={\textbf{Power demand} $P$ \textbf{(W)}},
  xmin=28, xmax=168,
  xtick={32,64,96,128,160},
  xmajorgrids=true,
  ymode=log,
  log basis y=10,
  ymin=1e-4, ymax=1e50,
  ytick={1e0,1e8,1e16,1e24,1e32,1e40,1e48},
  yticklabels={$10^{0}$,$10^{8}$,$10^{16}$,$10^{24}$,$10^{32}$,$10^{40}$,$10^{48}$},
  minor ytick={1e-4,1e4,1e12,1e20,1e28,1e36,1e44},
  grid style={dashed, gray!25},
  ymajorgrids=true,
  yminorgrids=false,
  legend style={
    draw=gray!50,
    font=\footnotesize,
    legend columns=4,
    at={(0.5,-0.15)},
    anchor=north,
    column sep=1em,
    nodes={rounded corners=2pt, inner sep=3pt}
  },
  legend cell align=left,
  clip=false
]
  % Kardashev zone shading
  \fill[red!8, opacity=0.25] (axis cs:28,1e-4) rectangle (axis cs:168,1e16);
  \fill[red!15, opacity=0.20] (axis cs:28,1e16) rectangle (axis cs:168,1e26);
  \fill[red!22, opacity=0.18] (axis cs:28,1e26) rectangle (axis cs:168,1e36);

  % Kardashev threshold lines
  \addplot[very thick, color=red!65!black, dashed, forget plot] coordinates {(28,1e16) (168,1e16)};
  \addplot[very thick, color=red!75!black, dashed, forget plot] coordinates {(28,1e26) (168,1e26)};
  \addplot[very thick, color=red!85!black, dotted, forget plot] coordinates {(28,1e36) (168,1e36)};

  % Mainnet reference point (2025-01-01): D≈1.10×10^{14} → b≈78.6 leading-zero bits.
  \addplot[very thick, color=black, dashed, forget plot] coordinates {(78.64,1e-4) (78.64,1e50)};

  % Zone labels on right edge
  \node[anchor=east, font=\scriptsize\bfseries, text=red!60!black] at (axis cs:168,3e2) {Sub-Type~I};
  \node[anchor=east, font=\scriptsize\bfseries, text=red!65!black] at (axis cs:168,3e20) {Type~I};
  \node[anchor=east, font=\scriptsize\bfseries, text=red!75!black] at (axis cs:168,3e30) {Type~II};
  \node[anchor=east, font=\scriptsize\bfseries, text=red!85!black] at (axis cs:168,3e42) {Type~III};

  % Classical ASIC envelope
  \addplot[draw=gray!70, thick, fill=gray!40, fill opacity=0.4] coordinates {
    (32,5.72653568e-4)
    (64,2.459528346497712e6)
    (96,1.056359381179263e16)
    (128,4.5370289949877325e25)
    (160,1.948639115447606e35)
    (160,4.262648065041638e34)
    (128,9.924750926535666e24)
    (96,2.310786146329638e15)
    (64,5.380218257963746e5)
    (32,1.25267968e-4)
  } -- cycle;
  \addlegendentry{ASIC envelope}

  % Superconducting fleet
  \addplot[only marks, mark=o, mark size=4pt, line width=1.2pt, color=blue!90!black] coordinates {
    (32,9.519869333333334e9)
    (64,4.056424845985803e19)
    (96,1.742221205217716e29)
    (128,7.482783098807794e38)
    (160,3.213830869244101e48)
  };
  \addlegendentry{Supercond.}

  % Neutral atom fleet
  \addplot[only marks, mark=square, mark size=3.5pt, line width=1.2pt, color=orange!90!black] coordinates {
    (32,1.083068083333333e6)
    (64,4.64842427860193e15)
    (96,1.996483025452237e25)
    (128,8.574829301336493e34)
    (160,3.682861141802277e44)
  };
  \addlegendentry{Neutral atom}

  % Ion-trap fleet
  \addplot[only marks, mark=triangle, mark size=5pt, line width=1.2pt, color=teal!80!black] coordinates {
    (32,4.406328032727273e10)
    (64,1.892474769223248e20)
    (96,8.128117242318897e29)
    (128,3.490999773381337e39)
    (160,1.499372985701625e49)
  };
  \addlegendentry{Ion-trap}

\end{axis}
\end{tikzpicture}


==> figures/power_vs_difficulty.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.98\linewidth, height=0.45\linewidth,
    xlabel={Difficulty $D$}, ylabel={Power (\si{\giga\watt})},
    xmode=log,
    ymode=log,
    xmin=1, xmax=1e10,
    enlarge x limits=false,
    grid=major,
    major grid style={dashed, gray!30},
    legend pos=south east,
    legend cell align=left,
    legend style={font=\scriptsize, fill=white, fill opacity=0.9, draw=gray!40, rounded corners=2pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis background/.style={fill=white},
  ]
    % CSV columns: D, eta_JperTH, P_W
    \addplot+[mark=none, very thick, color=blue] table [x=D, y expr=\thisrow{P_W}/1e9, col sep=comma] {data/power_eta_80.csv};
    \addlegendentry{$\eta=80\,\si{J/TH}$ (S9-era)}
    \addplot+[mark=none, very thick, color=red, dashed] table [x=D, y expr=\thisrow{P_W}/1e9, col sep=comma] {data/power_eta_29_5.csv};
    \addlegendentry{$\eta=29.5\,\si{J/TH}$ (S19-era)}
    \addplot+[mark=none, very thick, color=brown!70!black, dashdotted] table [x=D, y expr=\thisrow{P_W}/1e9, col sep=comma] {data/power_eta_17_5.csv};
    \addlegendentry{$\eta=17.5\,\si{J/TH}$ (S21-era)}
  \end{axis}
\end{tikzpicture}

